Solitaire Clobber

Clobber is a new two-player board game. In this paper, we introduce the one-player variant Solitaire Clobber where the goal is to remove as many stones as possible from the board by alternating white and black moves. We show that a checkerboard configuration on a single row (or single column) can be reduced to about n/4 stones. For boards with at least two rows and two columns, we show that a checkerboard configuration can be reduced to a single stone if and only if the number of stones is not a multiple of three, and otherwise it can be reduced to two stones. We also show that in general it is NP-complete to decide whether an arbitrary Clobber configuration can be reduced to a single stone.

==> npc.tex <==
\begin{picture}(0,0)%
\epsfig{file=npc.eps}%
\end{picture}%
\setlength{\unitlength}{2368truesp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6628,7090)(2918,-6606)
\put(4201,-3136){\makebox(0,0)[b]{\smash{\rm $v$}}}
\put(3601,-3136){\makebox(0,0)[b]{\smash{\rm $w$}}}
\put(7501,-2386){\makebox(0,0)[rb]{\smash{\rm bomb}}}
\put(8551,-1411){\makebox(0,0)[lb]{\smash{\rm fuse}}}
\put(8551,-1786){\makebox(0,0)[lb]{\smash{\rm ($n$ stones)}}}
\put(8551,164){\makebox(0,0)[lb]{\smash{\rm fire}}}
\end{picture}

